On some structural properties of graphs with non-negative resistance curvature

A graph is called resistance nonnegative (RN), respectively resistance positive (RP), if it admits positive edge weights such that all vertex resistance curvatures are nonnegative, respectively positive. In this paper, we study the structure of RN and RP graphs in relation to toughness, traceability, and Cartesian products. First, we disprove a conjecture of Fiedler and answer a question of Devriendt in the negative by constructing, for every $n\ge 11$, an $n$-vertex $1$-tough graph that is not RN. Second, we show that RP graphs need not be traceable by proving that the Thomassen $34$-graph is RP but not traceable. Finally, we resolve a conjecture of Devriendt on grid graphs by proving that all Cartesian products of paths are RN.

==> figures/1-tough.tikz <==
%% G_5(s_1,...,s_5)
\begin{tikzpicture}[scale=1.54404, yscale=.55]
  \solidnodes

  % the pointy bit
  \node (v0) at (3,0) {};
  \node[textlabel,xshift=4pt,yshift=4pt] at (3,-0.8) {$v_0$};

  % v_i, its subdivided path to v_0, and the path's far endpoint x_i.
  \foreach \i/\y/\vgap/\xgap/\xdown in
      {1/3/3/3/0, 2/1.5/3/3/-3, 3/0/3/3/-3, 4/-1.5/5/3/-3, 5/-3/5/3/-3} {
    \node[label={[label distance=\vgap pt]north east:$v_{\i}$}] (v\i) at (0.0,\y) {};
    \node (a\i) at (1,0.9*\y) {};
    \node (c\i) at (1.5,0.75*\y) {};
    \node[label={[label distance=\xgap pt,yshift=\xdown pt]110:$u_{\i}$}] (x\i)
      at (2,0.6*\y) {};

    \draw[thick] (v\i)--(a\i);
    \draw[thick,dotted] (a\i)--(c\i)--(x\i);
    \draw[thick] (x\i)--(v0);
  }

  % K_5
  \draw[thick] (v1)--(v2)--(v3)--(v4)--(v5);
  \draw[thick] (v1) to[bend right=18] (v3);
  \draw[thick] (v2) to[bend right=18] (v4);
  \draw[thick] (v3) to[bend right=18] (v5);
  \draw[thick] (v1) to[bend right=32] (v4);
  \draw[thick] (v2) to[bend right=32] (v5);
  \draw[thick] (v1) to[bend right=46] (v5);
\end{tikzpicture}


==> figures/cert-frag29-rows.tikz <==
\providecolor{vermilion}{HTML}{D55E00}
\providecolor{okabeblue}{HTML}{0072B2}
\begin{tikzpicture}[scale=1.30,
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=4.5pt},
    fedge/.style={line width=0.7pt},
    xlab/.style={font=\scriptsize, inner sep=1pt, fill=white,
                 fill opacity=1.00, text opacity=1},
    dlab/.style={font=\scriptsize\itshape, inner sep=1.5pt, text=vermilion}]
  % X_29, same geometry, X_29's numbers
  \coordinate (0) at (2.35,0);
  \coordinate (1) at (0,0);
  \coordinate (2) at (4.7,0);
  \coordinate (3) at (7.05,0);
  \coordinate (4) at (11.75,0);
  \coordinate (5) at (9.4,0);
  \coordinate (6) at (1.175,3.3);
  \coordinate (7) at (3.525,3.3);
  \coordinate (8) at (10.575,3.3);
  \coordinate (9) at (5.875,3.3);
  \coordinate (10) at (8.225,3.3);
  \tikzset{
    hpath/.style={line width=3.8pt, draw=okabeblue!62, line cap=round},
    hpathalt/.style={hpath}}
  \draw[hpath] (0)--(6);
  \draw[hpath] (6)--(1);
  \draw[hpath] (0)--(7);
  \draw[hpath] (7)--(2);
  \draw[hpath] (2)--(9);
  \draw[hpath] (10)--(3);
  \draw[hpath] (3)--(9);
  \draw[hpath] (10)--(5);
  \draw[hpathalt] (8)--(4);

  \draw[fedge] (0)--(6);
  \draw[fedge] (6)--(1);
  \draw[fedge] (1)--(9);
  \draw[fedge] (0)--(7);
  \draw[fedge] (7)--(2);
  \draw[fedge] (2)--(9);
  \draw[fedge] (0)--(10);
  \draw[fedge] (10)--(3);
  \draw[fedge] (3)--(9);
  \draw[fedge] (10)--(5);
  \draw[fedge] (3)--(8);
  \draw[fedge] (8)--(4);

  \node[dot] at (0) {};
  \node[dot] at (1) {};
  \node[dot] at (2) {};
  \node[dot] at (3) {};
  \node[dot] at (4) {};
  \node[dot] at (5) {};
  \node[dot] at (6) {};
  \node[dot] at (7) {};
  \node[dot] at (8) {};
  \node[dot] at (9) {};
  \node[dot] at (10) {};

  \node[xlab] at (1.780,1.600) {$25/38$};
  \node[xlab] at (0.570,1.600) {$18/19$};
  \node[xlab] at (1.406,0.790) {$16/19$};
  \node[xlab] at (2.631,0.790) {$25/38$};
  \node[xlab] at (4.130,1.600) {$18/19$};
  \node[xlab] at (4.981,0.790) {$16/19$};
  \node[xlab] at (3.756,0.790) {$9/19$};
  \node[xlab] at (7.620,1.600) {$11/19$};
  \node[xlab] at (6.480,1.600) {$5/19$};
  \node[xlab] at (9.119,0.790) {$18/19$};
  \node[xlab] at (7.894,0.790) {$18/19$};
  \node[xlab] at (11.180,1.600) {$18/19$};

  \node[dlab, anchor=north] at (2.35,-0.155) {$1/19$};
  \node[dlab, anchor=north] at (0,-0.155) {$1/19$};
  \node[dlab, anchor=north] at (4.7,-0.155) {$1/19$};
  \node[dlab, anchor=north] at (7.05,-0.155) {$1/19$};
  \node[dlab, anchor=north] at (11.75,-0.155) {$5/19$};
  \node[dlab, anchor=north] at (9.4,-0.155) {$5/19$};
\end{tikzpicture}


==> figures/cert-frag37-rows.tikz <==
\providecolor{vermilion}{HTML}{D55E00}
\providecolor{okabeblue}{HTML}{0072B2}
\begin{tikzpicture}[scale=1.30,
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=4.5pt},
    fedge/.style={line width=0.7pt},
    xlab/.style={font=\scriptsize, inner sep=1pt, fill=white,
                 fill opacity=1.00, text opacity=1},
    dlab/.style={font=\scriptsize\itshape, inner sep=1.5pt, text=vermilion}]
  \coordinate (0) at (2.35,0);
  \coordinate (1) at (0,0);
  \coordinate (2) at (4.7,0);
  \coordinate (3) at (7.05,0);
  \coordinate (4) at (11.75,0);
  \coordinate (5) at (9.4,0);
  \coordinate (6) at (1.175,3.3);
  \coordinate (7) at (3.525,3.3);
  \coordinate (8) at (10.575,3.3);
  \coordinate (9) at (5.875,3.3);
  \coordinate (10) at (8.225,3.3);
  \draw[fedge] (0)--(6);
  \draw[fedge] (6)--(1);
  \draw[fedge] (1)--(9);
  \draw[fedge] (0)--(7);
  \draw[fedge] (7)--(2);
  \draw[fedge] (2)--(9);
  \draw[fedge] (0)--(10);
  \draw[fedge] (10)--(3);
  \draw[fedge] (3)--(9);
  \draw[fedge] (10)--(5);
  \draw[fedge] (3)--(8);
  \draw[fedge] (8)--(4);

  \node[dot] at (0) {};
  \node[dot] at (1) {};
  \node[dot] at (2) {};
  \node[dot] at (3) {};
  \node[dot] at (4) {};
  \node[dot] at (5) {};
  \node[dot] at (6) {};
  \node[dot] at (7) {};
  \node[dot] at (8) {};
  \node[dot] at (9) {};
  \node[dot] at (10) {};

  \node[xlab] at (1.780,1.600) {$32/45$};
  \node[xlab] at (0.570,1.600) {$44/45$};
  \node[xlab] at (1.406,0.790) {$4/5$};
  \node[xlab] at (2.631,0.790) {$32/45$};
  \node[xlab] at (4.130,1.600) {$44/45$};
  \node[xlab] at (4.981,0.790) {$4/5$};
  \node[xlab] at (3.756,0.790) {$22/45$};
  \node[xlab] at (7.620,1.600) {$8/15$};
  \node[xlab] at (6.480,1.600) {$2/5$};
  \node[xlab] at (9.119,0.790) {$44/45$};
  \node[xlab] at (7.894,0.790) {$44/45$};
  \node[xlab] at (11.180,1.600) {$44/45$};

  \node[dlab, anchor=north] at (2.35,-0.155) {$1/45$};
  \node[dlab, anchor=north] at (0,-0.155) {$1/18$};
  \node[dlab, anchor=north] at (4.7,-0.155) {$1/18$};
  \node[dlab, anchor=north] at (7.05,-0.155) {$1/45$};
  \node[dlab, anchor=north] at (11.75,-0.155) {$23/90$};
  \node[dlab, anchor=north] at (9.4,-0.155) {$23/90$};
\end{tikzpicture}


==> figures/cert-k12-rows.tikz <==
\providecolor{vermilion}{HTML}{D55E00}
\providecolor{okabeblue}{HTML}{0072B2}
\begin{tikzpicture}[scale=1.30,
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=4.5pt},
    fedge/.style={line width=0.7pt},
    xlab/.style={font=\scriptsize, inner sep=1pt, fill=white,
                 fill opacity=1.00, text opacity=1},
    dlab/.style={font=\scriptsize\itshape, inner sep=1.5pt, text=vermilion}]
  \coordinate (a) at (0,0);
  \coordinate (ap) at (2.35,0);
  \coordinate (b) at (1.175,3.3);
  \draw[fedge] (a)--(b);
  \draw[fedge] (ap)--(b);
  \node[dot] at (a) {};
  \node[dot] at (ap) {};
  \node[dot] at (b) {};
  \node[xlab] at (0.570,1.600) {$18/19$};
  \node[xlab] at (1.780,1.600) {$18/19$};
  \node[dlab, anchor=north] at (0,-0.155) {$5/19$};
  \node[dlab, anchor=north] at (2.35,-0.155) {$5/19$};
\end{tikzpicture}


==> figures/containment-page.tikz <==
\tikzset{%
  zdot/.style={circle, fill=black, inner sep=0pt, minimum size=2.7pt},%
  zdotsm/.style={circle, fill=black, inner sep=0pt, minimum size=2.2pt},%
  zdotmd/.style={circle, fill=black, inner sep=0pt, minimum size=3.2pt},%
  zedge/.style={line width=0.45pt, black!78},%
  zspoke/.style={line width=0.26pt, draw=black!60},%
}%

% --- the palette, outermost first, in rainbow order --------------------
\definecolor{zred}{HTML}{C62828}%
\definecolor{zorange}{HTML}{E07B00}%
\definecolor{zgreen}{HTML}{1B8A3A}%
\definecolor{zyellow}{HTML}{B08800}%
\definecolor{zblue}{HTML}{1F5FD0}%
\definecolor{zindigo}{HTML}{5B36B8}%
\definecolor{zviolet}{HTML}{A62FA6}%

% A small graph: coordinates in a roughly [-1.4,1.4]^2 box
\providecommand{\pmini}[2][0.46]{%
  \begin{tikzpicture}[scale=#1, every path/.style={zedge},%
                      every node/.style={zdot}]#2\end{tikzpicture}}%

% A cell: x, y, drawing, name, order, and pointer
\providecommand{\pcellr}[6]{%
  \node[align=center, inner sep=1pt] at (#1,#2)%
    {#3\\[3pt]{\footnotesize #4}\\[-1pt]{\scriptsize #5}\\[-1pt]{\scriptsize #6}};}%


% =====================================================================
\begin{tikzpicture}[line width=0.9pt]

% ---------------------------------------------------------------- frames
% inner rectangle is inset by 0.09
\draw[draw=black!30, dashed] (-1.15,-0.98) rectangle (18.61,24.67);
\node[black!45, anchor=east] at (18.41,24.27) {\scriptsize\underline{connected}};

\draw[draw=zred]    (0.4,4.39) rectangle (17.06,23.87);
\node[zred,    anchor=east] at (16.86,23.47) {\scriptsize\underline{2-connected}};

\draw[draw=zorange] (0.58,1.49) rectangle (16.97,17.09);
\node[zorange, anchor=east] at (16.77,16.69) {\scriptsize\underline{traceable}};

\draw[draw=zgreen]  (0.49,4.48) rectangle (8.31,23.78);
\node[zgreen,  anchor=west] at (0.69,23.38) {\scriptsize\underline{1-tough}};

\draw[draw=zyellow] (3.49,2.00) rectangle (14.10,23.27);
\node[zyellow, anchor=east] at (13.90,22.87) {\scriptsize\underline{RN}};

\draw[draw=zblue]   (3.58,4.57) rectangle (8.22,23.17);
\node[zblue,   anchor=west] at (3.78,22.77) {\scriptsize\underline{RP}};

\draw[draw=zindigo] (3.67,10.16) rectangle (10.36,17.00);
\node[zindigo, anchor=east] at (10.16,16.60) {\scriptsize\underline{sprawling}};

\draw[draw=zviolet] (3.76,10.25) rectangle (8.13,13.74);
\node[zviolet, anchor=east] at (7.93,13.34) {\scriptsize\underline{Hamiltonian}};

% ---------------------------------------------------- outside everything
\pcellr{8.73}{0.255}{%
  \pmini[0.38]{\node (c) at (0,0) {}; \node (a) at (-1.1,0.7) {};
        \node (b) at (-1.1,-0.7) {}; \node (d) at (1.1,0) {};
        \draw (c)--(a) (c)--(b) (c)--(d);}}
  {$K_{1,3}$}{$n = 4$}{\cite[Prop.~3.7]{Devriendt2025}}

% ------------------------------------------- 2-connected
\pcellr{15.58}{18.87}{%
  \pmini{\node (u) at (0,1.15) {}; \node (w) at (0,-1.15) {};
        \foreach \i/\x in {1/-1.2,2/-0.4,3/0.4,4/1.2} {
          \node (p\i) at (\x,0) {}; \draw (u)--(p\i)--(w); }}}
  {$K_{2,4}$}{$n = 6$}{\cite[Prop.~3.5]{Devriendt2025}}

% ---------------------------- 1-tough, not RN, not traceable (the G_5 cell)
\pcellr{1.94}{18.72}{%
  \pmini[0.40]{%
    \node (v) at (0,0) {};
    \foreach \i in {1,...,5} {
      \node (y\i) at ({90+72*\i}:1.45) {};
      \node (x\i) at ({90+72*\i}:0.62) {};
      \draw (v)--(x\i)--(y\i); }
    \foreach \i/\j in {1/2,1/3,1/4,1/5,2/3,2/4,2/5,3/4,3/5,4/5} {
      \draw (y\i)--(y\j); }}}
  {$G_5(1,1,1,1,1)$}{$n = 11$}{Example~\ref{ex:G5}}%{Prop.~\ref{prop:pointy}, Lem.~\ref{lem:pointypaths}}

% -------------------------------------------- 1-tough, traceable, not RN (D)
\pcellr{2.04}{10.80}{%
  \pmini[0.46]{%
    \node (v0) at (3.3,0) {};
    \foreach \i/\yy in {1/2.2, 2/0.73, 3/-0.73, 4/-2.2} {
      \node (y\i) at (0,\yy) {};
      \node (z\i) at (1.485,{0.55*\yy}) {};
      \draw (y\i)--(v0); }
    \draw (y1)--(y2)--(y3)--(y4);
    \draw (y1) to[bend right=35] (y3);
    \draw (y2) to[bend right=35] (y4);
    \draw (y1) to[bend right=50] (y4);}}
  {$G_4(1,1,1,1)$}{$n = 9$}{Example~\ref{ex:G5}}%{Cor.~\ref{cor:g4notrn}}


% ------------------------------------------------------- RP, not traceable
\node[align=center, inner sep=1pt] at (6.36,20.11)
  {%
   \begin{tikzpicture}[scale=0.46, every path/.style={zedge}]
   \node[zdotsm] (Ai1) at (-1.14,3.35) {};
   \node[zdotsm] (Ai2) at (-3.22,0.95) {};
   \node[zdotsm] (Ai3) at (-1.14,1.03) {};
   \node[zdotsm] (Ai4) at (-2.49,1.48) {};
   \node[zdotsm] (Ao1) at (-0.29,4.32) {};
   \node[zdotsm] (Ao2) at (-3.22,3.45) {};
   \node[zdotsm] (Ao3) at (-2.49,2.92) {};
   \node[zdotsm] (Ao4) at (-0.31,2.17) {};
   \node[zdotsm] (Bi1) at (1.14,3.35) {};
   \node[zdotsm] (Bi2) at (3.22,0.95) {};
   \node[zdotsm] (Bi3) at (1.14,1.03) {};
   \node[zdotsm] (Bi4) at (2.49,1.48) {};
   \node[zdotsm] (Bo1) at (0.29,4.32) {};
   \node[zdotsm] (Bo2) at (3.22,3.45) {};
   \node[zdotsm] (Bo3) at (2.49,2.92) {};
   \node[zdotsm] (Bo4) at (0.31,2.17) {};
   \node[zdotsm] (Ci1) at (-1.14,-3.35) {};
   \node[zdotsm] (Ci2) at (-3.22,-0.95) {};
   \node[zdotsm] (Ci3) at (-1.14,-1.03) {};
   \node[zdotsm] (Ci4) at (-2.49,-1.48) {};
   \node[zdotsm] (Co1) at (-0.29,-4.32) {};
   \node[zdotsm] (Co2) at (-3.22,-3.45) {};
   \node[zdotsm] (Co3) at (-2.49,-2.92) {};
   \node[zdotsm] (Co4) at (-0.31,-2.17) {};
   \node[zdotsm] (Di1) at (1.14,-3.35) {};
   \node[zdotsm] (Di2) at (3.22,-0.95) {};
   \node[zdotsm] (Di3) at (1.14,-1.03) {};
   \node[zdotsm] (Di4) at (2.49,-1.48) {};
   \node[zdotsm] (Do1) at (0.29,-4.32) {};
   \node[zdotsm] (Do2) at (3.22,-3.45) {};
   \node[zdotsm] (Do3) at (2.49,-2.92) {};
   \node[zdotsm] (Do4) at (0.31,-2.17) {};
   \node[zdotsm] (w1) at (-0.31,0.00) {};
   \node[zdotsm] (w2) at (0.31,0.00) {};
   \draw (Ao1)--(Ao2);
   \draw (Ao2)--(Ao3);
   \draw (Ao3)--(Ao4);
   \draw (Ao1)--(Ai1);
   \draw (Ao2)--(Ai2);
   \draw (Ao3)--(Ai3);
   \draw (Ao4)--(Ai4);
   \draw (Ai1)--(Ai3);
   \draw (Ai2)--(Ai4);
   \draw (Ai4)--(Ai1);
   \draw (Bo1)--(Bo2);
   \draw (Bo2)--(Bo3);
   \draw (Bo3)--(Bo4);
   \draw (Bo1)--(Bi1);
   \draw (Bo2)--(Bi2);
   \draw (Bo3)--(Bi3);
   \draw (Bo4)--(Bi4);
   \draw (Bi1)--(Bi3);
   \draw (Bi2)--(Bi4);
   \draw (Bi4)--(Bi1);
   \draw (Co1)--(Co2);
   \draw (Co2)--(Co3);
   \draw (Co3)--(Co4);
   \draw (Co1)--(Ci1);
   \draw (Co2)--(Ci2);
   \draw (Co3)--(Ci3);
   \draw (Co4)--(Ci4);
   \draw (Ci1)--(Ci3);
   \draw (Ci2)--(Ci4);
   \draw (Ci4)--(Ci1);
   \draw (Do1)--(Do2);
   \draw (Do2)--(Do3);
   \draw (Do3)--(Do4);
   \draw (Do1)--(Di1);
   \draw (Do2)--(Di2);
   \draw (Do3)--(Di3);
   \draw (Do4)--(Di4);
   \draw (Di1)--(Di3);
   \draw (Di2)--(Di4);
   \draw (Di4)--(Di1);
   \draw (Ao1)--(Bo1);
   \draw (Ao4)--(Bo4);
   \draw (Co1)--(Do1);
   \draw (Co4)--(Do4);
   \draw (Ai2)--(w1);
   \draw (Ai3)--(w1);
   \draw (Ci2)--(w1);
   \draw (Ci3)--(w1);
   \draw (Bi2)--(w2);
   \draw (Bi3)--(w2);
   \draw (Di2)--(w2);
   \draw (Di3)--(w2);
   \end{tikzpicture}\\[3pt]{\footnotesize $T_{34}$}\\[-1pt]
   {\scriptsize $n \leq 34$}\\[-1pt]
   {\scriptsize Thm.~\ref{thm:RP-nontraceable}}};

% --------------------------------------------- RP, traceable, not sprawling
\pcellr{5.95}{7.50}{%
  \pmini{\node (v) at (0,0) {};
        \foreach \i/\a in {1/90,2/210,3/330} { \node (y\i) at (\a:1.35) {}; }
        \node (x1) at (90:0.62) {}; \node (x2) at (210:0.62) {};
        \node (m)  at (330:0.52) {}; \node (x3) at (330:1.0) {};
        \draw (v)--(x1)--(y1) (v)--(x2)--(y2) (v)--(m)--(x3)--(y3);
        \draw (y1)--(y2)--(y3)--(y1);}}
  {$G_3(1,2,1)$}{$n = 8$}{Example~\ref{ex:G3}}%Subsec.~\ref{sec:familygt}}

% ----------------------------------------- RP, sprawling, not Hamiltonian
\pcellr{5.95}{15.37}{%
  \pmini{\node (v) at (0,0) {};
        \foreach \i/\a in {1/90,2/210,3/330} {
          \node (y\i) at (\a:1.35) {}; \node (x\i) at (\a:0.62) {};
          \draw (v)--(x\i)--(y\i); }
        \draw (y1)--(y2)--(y3)--(y1);}}
  {$G_3(1,1,1)$}{$n = 7$}{Example~\ref{ex:G3}}%{Subsec.~\ref{sec:familygt}}

% ------------------------------------------------------------ Hamiltonian
\pcellr{5.95}{11.71}{%
  \pmini{\foreach \i/\a in {1/90,2/210,3/330} { \node (y\i) at (\a:1.1) {}; }
        \draw (y1)--(y2)--(y3)--(y1);}}
  {$K_3$}{$n = 3$}{\cite[Thm~6.2]{Devriendt2025}}

% -------------------------------------------------- RN, not 2-connected
\pcellr{8.80}{3.195}{%
  \pmini{\node (a) at (-1.1,0) {}; \node (b) at (0,0) {};
        \node (c) at (1.1,0) {}; \draw (a)--(b)--(c);}}
  {$P_3$}{$n = 3$}{\cite[Prop.~3.7]{Devriendt2025}}

% -------------------------------- RN, sprawling, not 1-tough
\pcellr{9.34}{13.58}{%
  \pmini{\node (u) at (0,1.15) {}; \node (w) at (0,-1.15) {};
        \foreach \i/\x in {1/-0.95,2/0,3/0.95} {
          \node (p\i) at (\x,0) {}; \draw (u)--(p\i)--(w); }}}
  {$K_{2,3}$}{$n = 5$}{Example~\ref{ex:K23-appendix}}%{Subsec.~\ref{sec:k23}}

% ----------------------------------- strictly RN, not traceable
\node[align=center, inner sep=1pt] at (10.81,20.08)
  {%
   \begin{tikzpicture}[every path/.style={zedge}]
   \foreach \j/\ang in {1/135, 2/45, 3/315, 4/225}
   \coordinate (d\j) at (\ang:0.368);
   \foreach \c/\base in {1/90, 2/210, 3/330} {
   \foreach \v/\rel in {1/-53, 0/-20, 2/-2, 3/12, 5/30, 4/50}
   \coordinate (v\c-\v) at ({\base+\rel}:1.449);
   \foreach \v/\rel in {6/-44, 7/-22, 9/-8, 10/8, 8/40}
   \coordinate (v\c-\v) at ({\base+\rel}:2.001);
   }
   % the seventy-two spokes first, so the dots lie over them
   \foreach \c in {1,2,3} \foreach \v in {0,1,2,3,4,5}
   \foreach \j in {1,2,3,4} \draw[zspoke] (v\c-\v)--(d\j);
   \foreach \c in {1,2,3} \foreach \a/\b in {0/6, 0/7, 0/10, 1/6, 1/9, 2/7, 2/9, 3/8, 3/9, 3/10, 4/8, 5/10}
   \draw (v\c-\a)--(v\c-\b);
   \foreach \c in {1,2,3} \foreach \v in {0,...,10}
   \node[zdotsm] at (v\c-\v) {};
   \foreach \j in {1,2,3,4} \node[zdotmd] at (d\j) {};
   \end{tikzpicture}\\[3pt]{\footnotesize $X_{37}$}\\[-1pt]
   {\scriptsize $n \leq 37$}\\[-1pt]
   {\scriptsize Example \ref{ex:X37}}};
   %{\scriptsize Subsec.~\ref{sec:xn}}};

% ------------------------- strictly RN, traceable, not sprawling
\node[align=center, inner sep=1pt] at (10.81,7.275)
  {%
   \begin{tikzpicture}[every path/.style={zedge}]
   \foreach \j/\ang in {1/135, 2/45, 3/315, 4/225}
   \coordinate (d\j) at (\ang:0.368);
   \foreach \c/\base in {1/210, 2/330} {
   \foreach \v/\rel in {1/-53, 0/-20, 2/-2, 3/12, 5/30, 4/50}
   \coordinate (v\c-\v) at ({\base+\rel}:1.449);
   \foreach \v/\rel in {6/-44, 7/-22, 9/-8, 10/8, 8/40}
   \coordinate (v\c-\v) at ({\base+\rel}:2.001);
   }
   % the good fragment, a--b--a', on the same two arcs, at the top
   \coordinate (ga) at (70:1.449);
   \coordinate (gb) at (110:1.449);
   \coordinate (gm) at (90:2.001);
   % the spokes first, so the dots lie over them
   \foreach \c in {1,2} \foreach \v in {0,1,2,3,4,5}
   \foreach \j in {1,2,3,4} \draw[zspoke] (v\c-\v)--(d\j);
   \foreach \g in {ga,gb} \foreach \j in {1,2,3,4}
   \draw[zspoke] (\g)--(d\j);
   \foreach \c in {1,2} \foreach \a/\b in {0/6, 0/7, 0/10, 1/6, 1/9, 2/7, 2/9, 3/8, 3/9, 3/10, 4/8, 5/10}
   \draw (v\c-\a)--(v\c-\b);
   \draw (ga)--(gm)--(gb);
   \foreach \c in {1,2} \foreach \v in {0,...,10}
   \node[zdotsm] at (v\c-\v) {};
   \foreach \g in {ga,gb,gm} \node[zdotsm] at (\g) {};
   \foreach \j in {1,2,3,4} \node[zdotmd] at (d\j) {};
   \end{tikzpicture}\\[3pt]{\footnotesize $X_{29}$}\\[-1pt]
   {\scriptsize $n \leq 29$}\\[-1pt]
   {\scriptsize Example~\ref{ex:X29}}};
%   {\scriptsize Subsec.~\ref{sec:xn}}};

% --------------------------- 2-connected, traceable, not 1-tough, not RN
\pcellr{15.58}{10.80}{%
  \pmini{\node (u) at (-0.62,1.3) {}; \node (w) at (-0.62,-1.3) {};
        \foreach \i/\x in {1/-1.25,2/0,3/1.25} {
          \node (p\i) at (\x,0) {}; \draw (u)--(p\i)--(w); }
        \draw (u)--(w);}}
  {$K_{2,3}+e$}{$n = 5$}{Example~\ref{ex:K23+e}}%{Subsec.~\ref{sec:k23}}

% --------------------------------- traceable, not 2-connected, not RN
\pcellr{15.58}{2.94}{%
  \pmini{\node (a) at (-0.9,0.7) {}; \node (b) at (-0.9,-0.7) {};
        \node (c) at (0.2,0) {}; \node (d) at (1.3,0) {};
        \draw (a)--(b)--(c)--(a) (c)--(d);}}
  {$K_{1,3}+e$}{$n = 4$}{\cite[Prop.~3.7]{Devriendt2025}}


\end{tikzpicture}%


==> figures/grid.tikz <==
%% The sprawling set S_{P_3 x P_3}: four copies of the 3x3 grid, each carrying
%% one of the Hamiltonian paths H_1^-, H_1^+, H_2^-, H_2^+. 
\begin{tikzpicture}[scale=1.22845,
    edge/.style={black},
    hpath/.style={line width=3pt}
  ]
  \solidnodes

  % P_3 x P_3, drawn at the origin of the enclosing scope
  \newcommand{\GridThree}{%
    \foreach \x in {1,2,3}
    \foreach \y in {1,2,3}
    \node (v\x\y) at (\x,\y) {};
    \foreach \x in {1,2}
    \foreach \y in {1,2,3}
    \draw[edge] (v\x\y) -- (v\the\numexpr\x+1\relax\y);
    \foreach \x in {1,2,3}
    \foreach \y in {1,2}
    \draw[edge] (v\x\y) -- (v\x\the\numexpr\y+1\relax);
  }

  % H_1^- : horizontal, starting top-left
  \begin{scope}[xshift=0cm]
    \GridThree
    \draw[hpath,green!60!black]
    (v13)--(v23)--(v33)--
    (v32)--(v22)--(v12)--
    (v11)--(v21)--(v31);
    \node[textlabel] at (2,0.4) {$H^-_1$};
  \end{scope}

  % H_1^+ : horizontal, starting bottom-right
  \begin{scope}[xshift=4cm]
    \GridThree
    \draw[hpath,red]
    (v33)--(v23)--(v13)--
    (v12)--(v22)--(v32)--
    (v31)--(v21)--(v11);
    \node[textlabel] at (2,0.4) {$H^+_1$};
  \end{scope}

  % H_2^- : vertical, starting top-left
  \begin{scope}[xshift=8cm]
    \GridThree
    \draw[hpath,orange]
    (v13)--(v12)--(v11)--
    (v21)--(v22)--(v23)--
    (v33)--(v32)--(v31);
    \node[textlabel] at (2,0.4) {$H^-_2$};
  \end{scope}

  % H_2^+ : vertical, starting bottom-right
  \begin{scope}[xshift=12cm]
    \GridThree
    \draw[hpath,blue]
    (v11)--(v12)--(v13)--
    (v23)--(v22)--(v21)--
    (v31)--(v32)--(v33);
    \node[textlabel] at (2,0.4) {$H^+_2$};
  \end{scope}
\end{tikzpicture}


==> figures/rn-G3-111.tikz <==
%% $G_3(1,1,1)$, RP, with the symmetrised witness of `src/rn --exact'
\begin{tikzpicture}[
    wvtx/.style={circle, fill=black, inner sep=0pt, minimum size=4pt},
    wlab/.style={font=\tiny, inner sep=0.6pt},
    wedge/.style={line width=0.4pt, black!75}]
  \coordinate (v) at (0.000,0.000);
  \coordinate (x1) at (0.000,1.364);
  \coordinate (x2) at (-1.181,-0.682);
  \coordinate (x3) at (1.181,-0.682);
  \coordinate (y1) at (0.000,2.970);
  \coordinate (y2) at (-2.572,-1.485);
  \coordinate (y3) at (2.572,-1.485);
  \draw[wedge] (v) -- (x1);
  \draw[wedge] (x1) -- (y1);
  \draw[wedge] (v) -- (x2);
  \draw[wedge] (x2) -- (y2);
  \draw[wedge] (v) -- (x3);
  \draw[wedge] (x3) -- (y3);
  \draw[wedge] (y1) -- (y2);
  \draw[wedge] (y2) -- (y3);
  \draw[wedge] (y3) -- (y1);
  \node[wlab, fill=white] at (0.000,0.682) {$12/19$};
  \node[wlab, fill=white] at (0.000,2.167) {$17/19$};
  \node[wlab, fill=white] at (-0.591,-0.341) {$12/19$};
  \node[wlab, fill=white] at (-1.877,-1.084) {$17/19$};
  \node[wlab, fill=white] at (0.591,-0.341) {$12/19$};
  \node[wlab, fill=white] at (1.877,-1.084) {$17/19$};
  \node[wlab, fill=white] at (-1.286,0.743) {$9/19$};
  \node[wlab, fill=white] at (0.000,-1.485) {$9/19$};
  \node[wlab, fill=white] at (1.286,0.742) {$9/19$};
  \node[wvtx] at (v) {};
  \node[wvtx] at (x1) {};
  \node[wvtx] at (x2) {};
  \node[wvtx] at (x3) {};
  \node[wvtx] at (y1) {};
  \node[wvtx] at (y2) {};
  \node[wvtx] at (y3) {};
\end{tikzpicture}


==> figures/rn-G3-121.tikz <==
%%  rn-G3-121.tikz --- $G_3(1,2,1)$, RP, with the symmetrised witness of `src/rn --exact'
\begin{tikzpicture}[
    wvtx/.style={circle, fill=black, inner sep=0pt, minimum size=4pt},
    wlab/.style={font=\tiny, inner sep=0.6pt},
    wedge/.style={line width=0.4pt, black!75}]
  \coordinate (m2) at (0.000,1.056);
  \coordinate (v) at (0.000,0.000);
  \coordinate (x1) at (1.181,-0.682);
  \coordinate (x2) at (0.000,2.046);
  \coordinate (x3) at (-1.181,-0.682);
  \coordinate (y1) at (2.572,-1.485);
  \coordinate (y2) at (0.000,2.970);
  \coordinate (y3) at (-2.572,-1.485);
  \draw[wedge] (v) -- (x1);
  \draw[wedge] (x1) -- (y1);
  \draw[wedge] (v) -- (m2);
  \draw[wedge] (m2) -- (x2);
  \draw[wedge] (x2) -- (y2);
  \draw[wedge] (v) -- (x3);
  \draw[wedge] (x3) -- (y3);
  \draw[wedge] (y1) -- (y2);
  \draw[wedge] (y2) -- (y3);
  \draw[wedge] (y3) -- (y1);
  \node[wlab, fill=white] at (0.591,-0.341) {$7/11$};
  \node[wlab, fill=white] at (1.877,-1.084) {$10/11$};
  \node[wlab, fill=white] at (0.000,0.528) {$7/11$};
  \node[wlab, fill=white] at (0.000,1.551) {$10/11$};
  \node[wlab, fill=white] at (0.000,2.508) {$10/11$};
  \node[wlab, fill=white] at (-0.591,-0.341) {$7/11$};
  \node[wlab, fill=white] at (-1.877,-1.084) {$10/11$};
  \node[wlab, fill=white] at (1.286,0.742) {$1/2$};
  \node[wlab, fill=white] at (-1.286,0.743) {$1/2$};
  \node[wlab, fill=white] at (0.000,-1.485) {$5/11$};
  \node[wvtx] at (m2) {};
  \node[wvtx] at (v) {};
  \node[wvtx] at (x1) {};
  \node[wvtx] at (x2) {};
  \node[wvtx] at (x3) {};
  \node[wvtx] at (y1) {};
  \node[wvtx] at (y2) {};
  \node[wvtx] at (y3) {};
\end{tikzpicture}


==> figures/sprawling-examples.tikz <==
%% K_3
\begin{subfigure}[t]{.2593\textwidth}
  \centering
  \begin{tikzpicture}[scale=1.2706]
    \solidnodes
    \node (1) at (0,{sqrt(3)+2}) {};
    \node (2) at (-1,2) {};
    \node (3) at (1,2) {};
    \draw[thick] (1) -- (2) -- (3) -- (1);
  \end{tikzpicture}
  \caption{}
  \label{fig:sprawling-ex-1}
\end{subfigure}\hfill
%% labeled Petersen
\begin{subfigure}[t]{.3345\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.6293]
    \solidnodes
    % vertices, outer ones labeled v_1..v_5 and inner ones v_6..v_10
    \foreach \x in {0,1,2,3,4}{
      \pgfmathtruncatemacro{\olab}{\x+1}
      \pgfmathtruncatemacro{\ilab}{\x+6}
      \node (i\x) at (90+360*\x/5:1.25) {};
      \node[textlabel, font=\normalsize]
        at (112+360*\x/5:1.62) {$v_{\ilab}$};
      \node (o\x) at (90+360*\x/5:3.5) {};
      \node[textlabel, font=\normalsize]
        at (90+360*\x/5:4.05) {$v_{\olab}$};
    }
    % spokes
    \foreach \x in {0,1,2,3,4}{
      \draw[thick] (i\x) -- (o\x);
    }
    % outer pentagon
    \foreach \x/\y in {0/1, 1/2, 2/3, 3/4, 4/0}{
      \draw[thick] (o\x) -- (o\y);
    }
    % inner star
    \foreach \a/\b in {0/2, 2/4, 4/1, 1/3, 3/0}{
      \draw[thick] (i\a) -- (i\b);
    }
  \end{tikzpicture}
  \caption{}
  \label{fig:sprawling-ex-2}
\end{subfigure}\hfill
%% G_3(1,2,1)
\begin{subfigure}[t]{.2593\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.8471]
    \solidnodes
    \node (v) at (3,0) {};
    \foreach \x in {-2,0,2}{
      \node (\x) at (0,\x) {};
    }
    \node (a-2) at (1.5,-1) {};
    \node (a2) at (1.5,1) {};
    \node (b0) at (2,0) {};
    \node (a0) at (1,0) {};

    \node[textlabel, font=\normalsize] at (1,8pt) {$u$};
    \node[textlabel, font=\normalsize] at (2,8pt) {$v$};

    % the three paths to v
    \draw[thick] (2) -- (a2) -- (v);
    \draw[thick] (0) -- (a0) -- (b0) -- (v);
    \draw[thick] (-2) -- (a-2) -- (v);
    % the triangle
    \draw[thick] (2) -- (0) -- (-2);
    \draw[thick] (-2) to[bend left=30] (2);
    % the forced edge, named $e$ to match the text: the label goes below,
    % since $u$ and $v$ already sit above its two endpoints.
    \draw[very thick,red] (a0) --
      node[midway, textlabel, yshift=-10pt] {$e$} (b0);
  \end{tikzpicture}
  \caption{}
  \label{fig:sprawling-non-ex-1}
\end{subfigure}

\endinput

%% G_3(2,2,2)
\begin{subfigure}[t]{.2593\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.8471]
    \solidnodes
    \node (v) at (3,0) {};
    \foreach \x in {-2,0,2}{
      \node (\x) at (0,\x) {};
      \node (a\x) at (1,0.9*\x) {};
      \node (b\x) at (2,0.6*\x) {};
    }
    % the three paths to v
    \draw[thick] (2) -- (a2) -- (b2) -- (v);
    \draw[thick] (0) -- (a0) -- (b0) -- (v);
    \draw[thick] (-2) -- (a-2) -- (b-2) -- (v);
    % the triangle
    \draw[thick] (2) -- (0) -- (-2);
    \draw[thick] (-2) to[bend left=30] (2);
    % the forced edges
    \draw[very thick,red] (a2) --
      node[midway, textlabel, yshift=6pt] {$e_1$} (b2);
    \draw[very thick,red] (a0) --
      node[midway, textlabel, yshift=6pt] {$e_2$} (b0);
    \draw[very thick,red] (a-2) --
      node[midway, textlabel, yshift=-10pt] {$e_3$} (b-2);
  \end{tikzpicture}
  \caption{}
  \label{fig:sprawling-non-ex-1}
\end{subfigure}

==> figures/t34.tikz <==
%% The Thomassen 34-graph T_34: four Petersen-like wheels, each a 5-star of
%% inner vertices joined by spokes to an outer 5-cycle, wired together by two
%% long edges.  Edge labels a, b, c are the weights witnessing that T_34 is RP;
%% their values are given in the caption.
%%
%% Each \foreach below pairs an index with the label its edge carries, so the
%% label lists read in the same order as the picture is drawn.
%%
%% rotate=90 turns the drawing a quarter turn.  Upright by nature this graph is
%% taller than it is wide, which wasted the page width and capped how large it
%% could be; on its side it is wider than tall (aspect 1.23 against 0.89), so it
%% fits the text block far better.  Node text is not affected by the picture's
%% transformation, so the labels stay upright; the xshift/yshift offsets below
%% do rotate with the drawing, which is what keeps them radial to their wheels.
%%
%% \ttfsize is this figure's size on the page.  The label offsets divide by it,
%% so a label sits the same distance from its edge whatever the drawing size:
%% the label TEXT is a fixed size on the page (nominal times \figscale), while
%% an offset given in pt scales with scale=, so without the division the labels
%% close in on their edges every time the figure is made smaller.
%%
%% The old scale= key was this figure's size on the page: the drawing is then
%% reduced by \figscale, shared with every other figure, so that discs, edges,
%% and labels come out the same size throughout.  Adjust scale= to resize.
\def\ttfsize{1.28441}
\begin{tikzpicture}[rotate=90, scale=\ttfsize]
  % Perpendicular clearance of a label from its edge.
  %
  % Two things about xshift/yshift on a node attached to a path: they are NOT
  % scaled by scale=, and they are NOT turned by rotate=.  They act in canvas
  % space, whatever the picture's transformation.  So these are plain page
  % points (times \figscale) and need no division by \ttfsize -- and every
  % offset angle below carries an extra +90 to undo the picture's rotate=90.
  % Without that the offsets come out parallel to the edges they label, which
  % puts each label exactly on its own edge.
  \pgfmathsetmacro{\ofs}{8}
  \pgfmathsetmacro{\ofsstar}{7}
  \solidnodes
  % Edge labels sit beside the midpoint of their edge, offset by (\dx,\dy) pt.

  % --- spokes of the four wheels, inner vertex to outer vertex ---
  % upper left
  \foreach \x/\lab in {0/b,1/c,2/c,3/b,4/a} {
    \node (ai\x) at ([shift={(-1.5,1.9)}] 360*\x/5:1) {};
    \node (ao\x) at ([shift={(-1.5,1.9)}] 360*\x/5:2) {};
    \pgfmathsetmacro{\dx}{\ofs*cos(72*\x+180)}
    \pgfmathsetmacro{\dy}{\ofs*sin(72*\x+180)}
    \draw[thick] (ai\x) --
      node[textlabel,midway,xshift=\dx pt,yshift=\dy pt] {$\lab$} (ao\x);
  }

  % lower left
  \foreach \x/\lab in {0/b,1/a,2/b,3/c,4/c} {
    \node (bi\x) at ([shift={(-1.5,-1.9)}] 360*\x/5:1) {};
    \node (bo\x) at ([shift={(-1.5,-1.9)}] 360*\x/5:2) {};
    \pgfmathsetmacro{\dx}{\ofs*cos(72*\x+180)}
    \pgfmathsetmacro{\dy}{\ofs*sin(72*\x+180)}
    \draw[thick] (bi\x) --
      node[textlabel,midway,xshift=\dx pt,yshift=\dy pt] {$\lab$} (bo\x);
  }

  % upper right
  \foreach \x/\lab in {0/,1/a,2/b,3/c,4/c} {
    \node (ci\x) at ([shift={(1.5,1.9)}] 360*\x/5+180:1) {};
    \node (co\x) at ([shift={(1.5,1.9)}] 360*\x/5+180:2) {};
    \pgfmathsetmacro{\dx}{\ofs*cos(72*\x+180)}
    \pgfmathsetmacro{\dy}{\ofs*sin(72*\x+180)}
    \draw[thick] (ci\x) --
      node[textlabel,midway,xshift=\dx pt,yshift=\dy pt] {$\lab$} (co\x);
  }

  % lower right
  \foreach \x/\lab in {0/,1/c,2/c,3/b,4/a} {
    \node (di\x) at ([shift={(1.5,-1.9)}] 360*\x/5+180:1) {};
    \node (do\x) at ([shift={(1.5,-1.9)}] 360*\x/5+180:2) {};
    \pgfmathsetmacro{\dx}{\ofs*cos(72*\x+180)}
    \pgfmathsetmacro{\dy}{\ofs*sin(72*\x+180)}
    \draw[thick] (di\x) --
      node[textlabel,midway,xshift=\dx pt,yshift=\dy pt] {$\lab$} (do\x);
  }

  % --- the inner 5-stars ---
  \foreach \x in {ai,bi,ci,di} {
    \draw[thick] (\x0)--(\x2)--(\x4)--(\x1)--(\x3)--(\x0);
  }

  % --- the two edges joining the left wheels to the right ones ---
  \draw[thick] (ao1) --
    node[textlabel,midway,xshift=\ofs pt] {$b$} (co4);
  \draw[thick] (bo4) --
    node[textlabel,midway,xshift=\ofs pt] {$b$} (do1);

  % --- outer arcs of each wheel ---
  % The left wheels offset their labels outwards; the right wheels are rotated
  % by 180 degrees, so theirs are negated.  All four label lists differ.
  %
  % Each entry carries its own sign \sg as a third field.  The four a-labeled
  % arcs are the ones meeting the two vertices at the centre of the picture,
  % where two wheels touch; with the default sign all four land in the narrow
  % notch between the touching wheels, two labels crowding one gap.  Their sign
  % is flipped so each sits inside its own wheel instead.
  \foreach[count=\i from 2] \x/\lab/\sg in {1/c/1,2/b/1,3/a/-1} {
    \pgfmathsetmacro{\dx}{\sg*\ofs*cos(72*\x+126)}
    \pgfmathsetmacro{\dy}{\sg*\ofs*sin(72*\x+126)}
    \draw[thick] (ao\x) --
      node[textlabel,midway,xshift=\dx pt,yshift=\dy pt] {$\lab$} (ao\i);
  }
  \foreach[count=\i from 2] \x/\lab/\sg in {1/a/-1,2/b/1,3/c/1} {
    \pgfmathsetmacro{\dx}{\sg*\ofs*cos(72*\x+126)}
    \pgfmathsetmacro{\dy}{\sg*\ofs*sin(72*\x+126)}
    \draw[thick] (bo\x) --
      node[textlabel,midway,xshift=\dx pt,yshift=\dy pt] {$\lab$} (bo\i);
  }
  \foreach[count=\i from 2] \x/\lab/\sg in {1/a/-1,2/b/1,3/c/1} {
    \pgfmathsetmacro{\dx}{-\sg*\ofs*cos(72*\x+126)}
    \pgfmathsetmacro{\dy}{-\sg*\ofs*sin(72*\x+126)}
    \draw[thick] (co\x) --
      node[textlabel,midway,xshift=\dx pt,yshift=\dy pt] {$\lab$} (co\i);
  }
  \foreach[count=\i from 2] \x/\lab/\sg in {1/c/1,2/b/1,3/a/-1} {
    \pgfmathsetmacro{\dx}{-\sg*\ofs*cos(72*\x+126)}
    \pgfmathsetmacro{\dy}{-\sg*\ofs*sin(72*\x+126)}
    \draw[thick] (do\x) --
      node[textlabel,midway,xshift=\dx pt,yshift=\dy pt] {$\lab$} (do\i);
  }

  % --- labels on the inner stars ---
  \foreach \y in {ai} {
    \foreach[count=\i from 0] \x/\lab in {2/c,3/c,4/b,0/c,1/b} {
      \pgfmathsetmacro{\dx}{\ofsstar*cos(72*\i+162)}
      \pgfmathsetmacro{\dy}{\ofsstar*sin(72*\i+162)}
      \draw[thick] (\y\x) --
        node[textlabel,pos=0.8,xshift=\dx pt,yshift=\dy pt] {$\lab$} (\y\i);
    }
  }
  \foreach \y in {bi} {
    \foreach[count=\i from 0] \x/\lab in {2/c,3/b,4/c,0/c,1/b} {
      \pgfmathsetmacro{\dx}{\ofsstar*cos(72*\i+162)}
      \pgfmathsetmacro{\dy}{\ofsstar*sin(72*\i+162)}
      \draw[thick] (\y\x) --
        node[textlabel,pos=0.8,xshift=\dx pt,yshift=\dy pt] {$\lab$} (\y\i);
    }
  }
  \foreach \y in {ci} {
    \foreach[count=\i from 0] \x/\lab in {2/c,3/b,4/c,0/c,1/b} {
      \pgfmathsetmacro{\dx}{-\ofsstar*cos(72*\i+162)}
      \pgfmathsetmacro{\dy}{-\ofsstar*sin(72*\i+162)}
      \draw[thick] (\y\x) --
        node[textlabel,pos=0.8,xshift=\dx pt,yshift=\dy pt] {$\lab$} (\y\i);
    }
  }
  \foreach \y in {di} {
    \foreach[count=\i from 0] \x/\lab in {2/c,3/c,4/b,0/c,1/b} {
      \pgfmathsetmacro{\dx}{-\ofsstar*cos(72*\i+162)}
      \pgfmathsetmacro{\dy}{-\ofsstar*sin(72*\i+162)}
      \draw[thick] (\y\x) --
        node[textlabel,pos=0.8,xshift=\dx pt,yshift=\dy pt] {$\lab$} (\y\i);
    }
  }
\end{tikzpicture}

